The Pioneer Anomaly in the Light of New Data

The radio-metric tracking data received from the Pioneer 10 and 11 spacecraft from the distances between 20-70 astronomical units from the Sun has consistently indicated the presence of a small, anomalous, blue-shifted Doppler frequency drift that limited the accuracy of the orbit reconstruction for these vehicles. This drift was interpreted as a sunward acceleration of a_P = (8.74+/-1.33)x10^{-10} m/s^2 for each particular spacecraft. This signal has become known as the Pioneer anomaly; the nature of this anomaly is still being investigated. Recently new Pioneer 10 and 11 radio-metric Doppler and flight telemetry data became available. The newly available Doppler data set is much larger when compared to the data used in previous investigations and is the primary source for new investigation of the anomaly. In addition, the flight telemetry files, original project documentation, and newly developed software tools are now used to reconstruct the engineering history of spacecraft. With the help of this information, a thermal model of the Pioneers was developed to study possible contribution of thermal recoil force acting on the spacecraft. The goal of the ongoing efforts is to evaluate the effect of on-board systems on the spacecrafts' trajectories and possibly identify the nature of this anomaly. Techniques developed for the investigation of the Pioneer anomaly are applicable to the New Horizons mission. Analysis shows that anisotropic thermal radiation from on-board sources will accelerate this spacecraft by ~41 x 10^{-10} m/s^2. We discuss the lessons learned from the study of the Pioneer anomaly for the New Horizons spacecraft.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

